MoDL: Model Based Deep Learning Architecture for Inverse Problems

We introduce a model-based image reconstruction framework with a convolution neural network (CNN) based regularization prior. The proposed formulation provides a systematic approach for deriving deep architectures for inverse problems with the arbitrary structure. Since the forward model is explicitly accounted for, a smaller network with fewer parameters is sufficient to capture the image information compared to black-box deep learning approaches, thus reducing the demand for training data and training time. Since we rely on end-to-end training, the CNN weights are customized to the forward model, thus offering improved performance over approaches that rely on pre-trained denoisers. The main difference of the framework from existing end-to-end training strategies is the sharing of the network weights across iterations and channels. Our experiments show that the decoupling of the number of iterations from the network complexity offered by this approach provides benefits including lower demand for training data, reduced risk of overfitting, and implementations with significantly reduced memory footprint. We propose to enforce data-consistency by using numerical optimization blocks such as conjugate gradients algorithm within the network; this approach offers faster convergence per iteration, compared to methods that rely on proximal gradients steps to enforce data consistency. Our experiments show that the faster convergence translates to improved performance, especially when the available GPU memory restricts the number of iterations.

==> catDogPlot.tex <==
\begin{tikzpicture}
 \begin{axis}[
   width=.95\linewidth,
   height=2.5in,
   xmode=log,
   log ticks with fixed point,
   xtick={.05e3,.1e3,.2e3,.3e3,.6e3, .9e3,2.1e3},
   %xtick={.05,1.5,3},
   ytick={22,23,24,25,26,27,28,29,30},
   ymin=22.5,
   ymax=31,
   xlabel=Number of training samples,
   ylabel=PSNR (dB) on testing data,
   grid=both,   
   grid style={line width=.1pt, draw=gray!10},
   major grid style={line width=.2pt,draw=gray!50},
   minor tick num=1,
%   enlargelimits={abs=1},
%   legend entries={ 7L CG-ET-WS, 3L CG-ET-NS, 5L CG-ET-NS},
%   legend pos=south east,
   legend style={draw=none,
              %font=\scriptsize,
              %text width=4cm,           %% adjust
              %minimum height=2cm,     %% adjust
              %anchor=center,
              %cells={anchor=west},
             at={(1,.4)},
              cells={align=left}
            },
   ]
   \addplot[mark=*,blue] table [x=data, y=wsw3L] {catdog1.csv};
    \addlegendentry[text width=2.2cm]{ 3L CG-ET-NS}

    \addplot[mark=*,black] table [x=data, y=wsw5L] {catdog1.csv};
         \addlegendentry[text width=2.2cm]{5L CG-ET-NS }    

    \addplot[mark=*,red] table [x=data, y=sw7L] {catdog1.csv};
    \addlegendentry[text width=2.2cm]{7L CG-ET-WS (MoDL)}

  \node[red,text width=2 cm, font=\footnotesize,align=center] at (axis cs: 100,30.2){ \# parameters: $188$K};
  \node[blue,text width=2 cm, font=\footnotesize, align=center] at (axis cs: 250,28){\# parameters: $199$K};
  \node[black,font=\footnotesize, text width=2cm,align=center] at (axis cs: 1600,27.8){\# parameters: \centering $571$K};
    
%  \draw[-,] (axis cs:150,30) to[bend,right=-60] (axis cs:200, 29);
  \draw[->,red] (axis cs:130, 30) to[bend right=-50] (axis cs:160, 29.25);
  \draw[->,blue] (axis cs:400, 28) to[bend right=-50] (axis cs:500, 27.7);
  \draw[->,black] (axis cs:1100, 27.5) to[bend right=-30] (axis cs:800, 28.4);
  
  \end{axis}
\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tmi-hk"
%%% End: 

==> diffAcc.tex <==
\begin{tikzpicture}
 \begin{axis}[
   width=.95\linewidth,
   height=2.6in,
   xtick={2,4,...,20},
   ytick={29,31,...,45},
   ymin=29,
   ymax=45,
   xmin=1,
   xmax=21,
   xlabel=Acceleration factor,
   ylabel=PSNR (dB) on test data,
   grid=both,   
   grid style={line width=.1pt, draw=gray!10},
   major grid style={line width=.2pt,draw=gray!50},
   minor tick num=1,
   legend columns=1,
%   legend entries={ CSTV,PG-ET-WS,CG-ET-NS,CG-PT-NS,CG-ET-WS    },
   legend style={at={(.99,.95)},draw=none},
   ]
   %\addplot[mark=*,black] table [x=acc, y=atb] {comparison.csv};
   \addplot[mark=*,blue,thick] table [x=acc, y=cstv,col sep=comma] {comparison.csv};
   \addlegendentry[text width=1.7cm]{CSTV}
   \addplot[mark=*,cyan,thick] table [x=acc, y=Pg-et-ws,col sep=comma] {comparison.csv};
   \addlegendentry[text width=1.7cm]{SD-ET-WS}
   \addplot[mark=*,brown,thick] table [x=acc, y=Cg-et-ns,col sep=comma] {comparison.csv};
   \addlegendentry[text width=1.7cm]{CG-ET-NS}
   \addplot[mark=*,green,thick] table [x=acc, y=Cg-pd-ns,col sep=comma] {comparison.csv};
   \addlegendentry[text width=1.7cm]{CG-PD-NS}
   \addplot[mark=*,red,thick] table [x=acc, y=Cg-et-ws,col sep=comma] {comparison.csv};
   \addlegendentry[text width=1.7cm]{CG-ET-WS (MoDL)}
  \end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tmi-hk"
%%% End: 

==> figComparison4fold.tex <==

  \newcommand{\sz}{.15\linewidth}
  \newcommand{\spt}{(0.5,-.3)}
  \newcommand{\pt}{(0,-3.1)}
  \newcommand{\pp}{(0,-6.2)} 

  
  \subfloat[Original/$A^Tb$]{%   
  \begin{tikzpicture}    [spy using outlines={rectangle,red,magnification=4,size=\sz}]
    \node (n1) {\includegraphics[width=\sz]{f4s90org}  };%
    \spy on \spt in node at \pt  ;
    \node at \pp {\includegraphics[width=\sz]{f4s90atb}};%
 \end{tikzpicture}% 
} 
\subfloat[CSTV, 38.37]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f4s90tv}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f4s90tvErr}};
 \end{tikzpicture}%
}
\subfloat[CG-ET-NS, 37.09 ]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f4s90ns}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f4s90nsErr}};
 \end{tikzpicture}%
}
\subfloat[CG-PD-NS, 39.12]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f4s90pd}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f4s90pdErr}};
 \end{tikzpicture}%
}%
\subfloat[SD-ET-WS, 39.14]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f4s90pg}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f4s90pgErr}};
 \end{tikzpicture}%
}
\subfloat[MoDL, 41.24]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f4s90modl}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f4s90modlErr}};
 \end{tikzpicture}%
}

  
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tmi-hk"
%%% End: 

==> figComparison8fold-2.tex <==

  \newcommand{\sz}{.15\linewidth}
  \newcommand{\spt}{(0.7,.3)}
  \newcommand{\pt}{(0,-3.1)}
  \newcommand{\pp}{(0,-6.2)} 
\subfloat[Original/$A^Tb$]{% 
  \begin{tikzpicture}    [spy using outlines={rectangle,red,magnification=4,size=\sz}]
    \node (n1) {\includegraphics[width=\sz]{f8s111org}  };
    \spy on \spt in node at \pt ;
    \node at \pp {\includegraphics[width=\sz]{f8s111atb}};
 \end{tikzpicture}% 
 \label{fig:gulforg}
} 
\subfloat[CSTV, 33.85]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f8s111tv}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f8s111tvErr}};
 \end{tikzpicture}%
 \label{fig:gulfhdtv120}
}
\subfloat[CG-ET-NS, 33.56 ]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f8s111ns}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f8s111nsErr}};
 \end{tikzpicture}%
 \label{fig:gulfpcaw120}
}
\subfloat[CG-PD-NS, 36.66]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f8s111pd}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f8s111pdErr}};
 \end{tikzpicture}%
 \label{fig:gulflrmr120}
}
\subfloat[SD-ET-WS, 36.59]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f8s111pg}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f8s111pgErr}};
 \end{tikzpicture}%
 \label{fig:gulfgsp120}
}
\subfloat[MoDL, 39.51]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{f8s111modl}};
   \spy on \spt in node at \pt;
   \node at \pp {\includegraphics[width=\sz]{f8s111modlErr}};
 \end{tikzpicture}%
 \label{fig:gulfproposed120}
}

  
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tmi-hk"
%%% End: 

==> figInsensitivity-3.tex <==
\newcommand{\sz}{.3\linewidth}
\newcommand{\hh}{.31\linewidth}  
  
   \subfloat[Original]{%
     \includegraphics[width=\sz]{s53org}
}
   
\subfloat[Mask 10x]{%
   \includegraphics[height=\hh, width=\sz]{s53f10mask}
}
\subfloat[$A^Hb$ 10x, 22.71]{%
    \includegraphics[ width=\sz]{s53f10atb}
}
\subfloat[recon 10x, 38.04]{%
  \includegraphics[width=\sz]{s53f10modl}
}


\subfloat[Mask 12x]{%
   \includegraphics[height=\hh,width=\sz]{s53f12mask}
}
\subfloat[$A^Hb$ 12x, 22.49]{%
    \includegraphics[width=\sz]{s53f12atb}
}
\subfloat[recon 12x, 36.75]{%
    \includegraphics[width=\sz]{s53f12modl}
}



\subfloat[Mask 14x]{%
    \includegraphics[height=\hh, width=\sz]{s53f14mask}
}
 \subfloat[$A^Hb$ 14x, 22.05]{%
    \includegraphics[width=\sz]{s53f14atb}
}
\subfloat[recon 14x, 35.61]{%
    \includegraphics[width=\sz]{s53f14modl}
}


\subfloat[Mask SR]{%
  \includegraphics[height=\hh,width=\sz]{s53SRmask}
      \label{subfig:srmask}    
} 
 \subfloat[$A^Hb$ SR, 31.26]{%
   \includegraphics[width=\sz]{s53SRatb}
       \label{subfig:sratb}    
}
 \subfloat[recon SR, 32.64]{%
    \includegraphics[width=\sz]{s53SRmodl}    
    \label{subfig:sr}    
}

  
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "clean"
%%% End: 

==> figIterations16F-2.tex <==
%\begin{framed}
\newcommand{\sz}{.11\linewidth}
  \newcommand{\spt}{(0.3,.3)}
  \newcommand{\pt}{(0,-2.5)}  
\subfloat[$x_1$]{% 
  \begin{tikzpicture}    [spy using outlines={rectangle,red,magnification=4,size=\sz}]
    \node {\includegraphics[width=\sz]{s100f16-x1}  };%
    \spy on \spt in node at \pt ;%    
 \end{tikzpicture}% 
} %
\subfloat[$\mathcal{N}_w(x_1)$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100f16-n1}};
   \spy on \spt in node at \pt;   
 \end{tikzpicture}%
}%
\subfloat[$\mathcal{D}_w(x_1)$ ]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100f16-z1}};
   \spy on \spt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$x_2$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100f16-x2}};
   \spy on \spt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$x_3$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100f16-x3}};
   \spy on \spt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$\mathcal{N}_w(x_3)$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100f16-n3}};
   \spy on \spt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$\mathcal{D}_w(x_3)$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100f16-z3}};
   \spy on \spt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$x_4$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100f16-x4}};
   \spy on \spt in node at \pt;   
 \end{tikzpicture}%
}

%\end{framed}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tmi-hk"
%%% End: 

==> figIterationsSR-2.tex <==
%\begin{framed}
%\newcommand{\sz}{.11\linewidth}
  \newcommand{\sspt}{(0.4,.2)}
%  \newcommand{\pt}{(0,-2.5)}  
\subfloat[$x_0$]{% 
  \begin{tikzpicture}    [spy using outlines={rectangle,red,magnification=4,size=\sz}]
    \node {\includegraphics[width=\sz]{s100sr-x0}  };%
    \spy on \sspt in node at \pt ;%    
 \end{tikzpicture}% 
} %
\subfloat[$\mathcal{N}_w(x_0)$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100sr-n0}};
   \spy on \sspt in node at \pt;   
\label{subfig:srNoise1}
 \end{tikzpicture}%
}%
\subfloat[$\mathcal{D}_w(x_0)$ ]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100sr-z0}};
   \spy on \sspt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$x_1$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100sr-x1}};
   \spy on \sspt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$x_4$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100sr-x4}};
   \spy on \sspt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$\mathcal{N}_w(x_4)$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100sr-n4}};
   \spy on \sspt in node at \pt;   
 \end{tikzpicture}%
 \label{subfig:srNoise5}
}
\subfloat[$\mathcal{D}_w(x_4)$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100sr-z4}};
   \spy on \sspt in node at \pt;   
 \end{tikzpicture}%
}
\subfloat[$x_5$]{%
 \begin{tikzpicture}[spy using outlines={rectangle,red,magnification=4,size=\sz}]
   \node {\includegraphics[width=\sz]{s100sr-x5}};
   \spy on \sspt in node at \pt;   
 \end{tikzpicture}%
}
%\end{framed}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tmi-hk"
%%% End: 

==> gdPlot.tex <==
\begin{tikzpicture}
 \begin{axis}[
   width=.9\linewidth,
   height=2in,
   xtick={1,2,...,10},
   ymin=29,
   ymax=38,
   xlabel=Number of iterations during training,
   ylabel=PSNR (dB) on test data,
   grid=both,   
   grid style={line width=.1pt, draw=gray!10},
   major grid style={line width=.2pt,draw=gray!50},
   minor tick num=1,
%   enlargelimits={abs=1},
%   legend entries={ SD-ET-WS ,CG-ET-WS (MoDL)},
   legend style={at={(.97,0.45)},draw=none},
   ]
   \addplot[mark=*,black] table [x=Iteration, y=GD] {gdCG.csv};
      \addlegendentry[text width=1.7cm]{SD-ET-WS}
   \addplot[mark=*,red] table [x=Iteration, y=CG] {gdCG.csv};
      \addlegendentry[text width=1.7cm]{CG-ET-WS (MoDL)}
   
 %   \addplot[domain=0:360]{sin(x)};
  \end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tmi-hk"
%%% End: 
